Learned Non-Maximum Suppression for 3D Object Detection

Post-processing is a critical stage in LiDAR-based 3D object detection, where dense and overlapping proposals must be filtered for compact and reliable perception. This work introduces two learned filtering modules that replace heuristic non-maximum suppression (NMS) by leveraging relations among detections. D2D-Rescore employs transformer-based detection-to-detection (D2D) attention, while GossipNet3D adapts the 2D GossipNet concept to 3D through localized message passing in bird's-eye view. A metric-aware matching strategy aligned with the nuScenes evaluation protocol ensures consistent training and validation behavior, improving overall detection performance. Both approaches improve mean average precision (mAP), nuScenes detection score (NDS), and true positive quality compared to CircleNMS, particularly for small and infrequent classes, while adding minimal computational overhead. These results demonstrate that learned, detection-level filtering can enhance 3D detector reliability without modifying the base network, offering a principled alternative to heuristic suppression. Code is available at https://github.com/rst-tu-dortmund/learned-3d-nms .

==> figures/pipelines/classical_filtering_pipeline.tex <==
% ------------------------------------------
% TikZ figure for approaches
\tikzset{
  block/.style   = {draw, thick, rounded corners=3pt, minimum width=0.075\linewidth,
                    minimum height=0.06\linewidth, align=center},
  img/.style     = {inner sep=0pt, outer sep=0pt},
  >={Latex[length=3mm,width=2mm]}
}

% \begin{document}
\begin{tikzpicture}[node distance=0.06\linewidth, transform shape]

\def\nodesep{0.06\linewidth}
\def\rowgap{0.03\linewidth}   % vertical gap below the MLPs
\def\imw{0.2\linewidth}      % image width
\def\imh{0.15\linewidth}      % image height
\def\trimvalv{3.5cm}      % trim value for attention viz images
\def\trimvall{1.8cm}      % trim value for attention viz images (different for first D2D image)
\def\trimvalr{2.8cm}      % trim value for attention viz images (different for first D2D image)

% --- nodes ---
% Classical Filtering
\coordinate (origin) at (0.0, 0);
\node[img, anchor=center, rotate=90, transform shape] (input) at (0.0, 0) {\includegraphics[height=\imh, trim=4.2cm 5cm 10cm 5cm, clip]{dense_bev_no_title_small.png}};
\node[] (inlbl) at ($(input.east)+(0,5pt)$) {Dense Detections};

\node[img, anchor=center, rotate=90, transform shape] (out) at (\linewidth, 0) {\includegraphics[height=\imh, trim=4.2cm 5cm 10cm 5cm, clip]{bev_circleNMS_out.png}};

\node[block, anchor=center] (score) at ($(input)!0.33!(out)$) {Score\\Filter};
\node[] (inlbl) at ($(out.east)+(0,5pt)$) {Sparse Detections};

\node[block, anchor=center] (nms) at ($(input)!0.66!(out)$) {Non-Maximum\\Suppression};

\node[] (cflbl) at ($(score.north)!0.5!(nms.north)+(0,0.015\linewidth)$) {Classical Filtering};

\begin{pgfonlayer}{background}
  \node[fill=gray!15, draw, dashed, rounded corners,
        fit=(cflbl.west) (score) (nms),
        inner sep=10pt] (background) {};
\end{pgfonlayer}

\node[] (apprlbl) at ($(background.west |- background.north)+(8pt, -8pt)$) {I};

% arrows
\draw[->, thick] (input) -- (score);
\draw[->, thick] (score) -- (nms);
\draw[->, thick] (nms) -- (out);

\end{tikzpicture}


==> figures/pipelines/d2d_rescore.tex <==
% ------------------------------------------
% TikZ figure for approaches
\tikzset{
  block/.style   = {draw, thick, rounded corners=3pt, minimum width=0.075\linewidth,
                    minimum height=0.06\linewidth, align=center},
  img/.style     = {inner sep=0pt, outer sep=0pt},
  >={Latex[length=3mm,width=2mm]}
}

% \begin{document}
\begin{tikzpicture}[node distance=0.06\linewidth, transform shape]

\def\nodesep{0.06\linewidth}
\def\rowgap{0.03\linewidth}   % vertical gap below the MLPs
\def\imw{0.2\linewidth}      % image width
\def\imh{0.15\linewidth}      % image height
\def\trimvalv{3.5cm}      % trim value for attention viz images
\def\trimvall{1.8cm}      % trim value for attention viz images (different for first D2D image)
\def\trimvalr{2.8cm}      % trim value for attention viz images (different for first D2D image)

% --- nodes ---
\node[img, anchor=center, rotate=90, transform shape] (input) at (0, 0) {\includegraphics[height=\imh, trim=4.2cm 5cm 10cm 5cm, clip]{dense_bev_no_title_small.png}};

\node[img, anchor=center, rotate=90, transform shape] (out) at (\linewidth, 0) {\includegraphics[height=\imh, trim=4.2cm 5cm 10cm 5cm, clip]{bev_d2d_out.png}};

\coordinate (left_anchor) at (input.south);
\coordinate (right_anchor) at (out.north);

\node[trapezium, trapezium stretches=true, draw, rotate=90, transform shape] (in_mlp) at ($(left_anchor)!1/16!(right_anchor)$) {MLP};

\node[trapezium, trapezium stretches=true, draw, rotate=90, shape border rotate=180, transform shape] (out_mlp) at ($(left_anchor)!14/16!(right_anchor)$) {MLP};

\node[block, rotate=90, transform shape, minimum height=0.02\linewidth] (topk) at ($(left_anchor)!15/16!(right_anchor)$) {topK};


\node[img, rotate=90, transform shape] (d2d_attn_1) at ($(left_anchor)!3/16!(right_anchor)$)
  {\includegraphics[height=\imh, trim={\trimvall} {\trimvalv} {\trimvalr} {\trimvalv}, clip]{d2d_attention/0_0_2_attention_viz.pdf}};

\node[img, rotate=90] (d2d_attn_2) at ($(left_anchor)!6/16!(right_anchor)$)
  {\includegraphics[height=\imh, trim={\trimvall} {\trimvalv} {\trimvalr} {\trimvalv}, clip]{d2d_attention/0_0_3_attention_viz.pdf}};

\node[img, rotate=90] (d2d_attn_3) at ($(left_anchor)!9/16!(right_anchor)$)
  {\includegraphics[height=\imh, trim={\trimvall} {\trimvalv} {\trimvalr} {\trimvalv}, clip]{d2d_attention/0_0_4_attention_viz.pdf}};

\node[img, rotate=90] (d2d_attn_4) at ($(left_anchor)!12/16!(right_anchor)$)
  {\includegraphics[height=\imh, trim={\trimvall} {\trimvalv} {\trimvalr} {\trimvalv}, clip]{d2d_attention/0_0_5_attention_viz.pdf}};


\node[block, anchor=center] (d2dlayer1) at ($(d2d_attn_1.east)+(0,18pt)$) {Self\\Attention 1};
\node[block, anchor=center] (d2dlayer2) at ($(d2d_attn_2.east)+(0,18pt)$) {Self\\Attention 2};
\node[block, anchor=center] (d2dlayer3) at ($(d2d_attn_3.east)+(0,18pt)$) {Self\\Attention 3};
\node[block, anchor=center] (d2dlayer4) at ($(d2d_attn_4.east)+(0,18pt)$) {Self\\Attention $L$};

\node[anchor=center] (dots) at ($(d2dlayer3)!0.5!(d2dlayer4)$) {\Large $\cdots$};

\node[] (d2dlbl) at ($(d2dlayer2.north)!0.5!(d2dlayer3.north)+ (0,10pt)$) {D2D-Rescore: dynamic inter-detection attention};


\begin{pgfonlayer}{background}
  \node[fill=gray!15, draw, dashed, rounded corners,
        fit=(in_mlp) (topk) (d2dlayer1) (d2d_attn_1) (d2dlbl.west),
        inner sep=8pt] (background) {};
\end{pgfonlayer}

\node[] (apprlbl) at ($(background.west |- background.north)+(8pt, -8pt)$) {II};

% arrows
\draw[->, thick] (input) -- (in_mlp);
\draw[->, thick] (in_mlp) |- (d2dlayer1);
\draw[->, thick] (d2dlayer1) -- (d2dlayer2);
\draw[->, thick] (d2dlayer2) -- (d2dlayer3);
\draw[->, thick] (d2dlayer4) -| (out_mlp);
\draw[->, thick] (out_mlp) -- (topk);
\draw[->, thick] (topk) -- (out);

\end{tikzpicture}


==> figures/pipelines/gossipnet.tex <==
% ------------------------------------------
% TikZ figure for approaches
\tikzset{
  block/.style   = {draw, thick, rounded corners=3pt, minimum width=0.075\linewidth,
                    minimum height=0.06\linewidth, align=center},
  img/.style     = {inner sep=0pt, outer sep=0pt},
  >={Latex[length=3mm,width=2mm]}
}

% \begin{document}
\begin{tikzpicture}[node distance=0.06\linewidth, transform shape]

\def\nodesep{0.06\linewidth}
\def\rowgap{0.03\linewidth}   % vertical gap below the MLPs
\def\imw{0.2\linewidth}      % image width
\def\imh{0.15\linewidth}      % image height
\def\trimvalv{3.5cm}      % trim value for attention viz images
\def\trimvall{1.8cm}      % trim value for attention viz images (different for first D2D image)
\def\trimvalr{2.8cm}      % trim value for attention viz images (different for first D2D image)

% --- nodes ---
\node[img, anchor=center, rotate=90, transform shape] (input) at (0, 0) {\includegraphics[height=\imh, trim=4.2cm 5cm 10cm 5cm, clip]{dense_bev_no_title_small.png}};

\node[img, anchor=center, rotate=90, transform shape] (out) at (\linewidth, 0) {\includegraphics[height=\imh, trim=4.2cm 5cm 10cm 5cm, clip]{bev_gossipnet_out.png}};

\coordinate (left_anchor) at (input.south);
\coordinate (right_anchor) at (out.north);

\node[trapezium, trapezium stretches=true, draw, rotate=90, transform shape] (in_mlp) at ($(left_anchor)!1/16!(right_anchor)$) {MLP};

\node[trapezium, trapezium stretches=true, draw, rotate=90, shape border rotate=180, transform shape] (out_mlp) at ($(left_anchor)!14/16!(right_anchor)$) {MLP};

\node[block, rotate=90, transform shape, minimum height=0.02\linewidth] (topk) at ($(left_anchor)!15/16!(right_anchor)$) {topK};


\node[img, rotate=90, transform shape] (d2d_attn_1) at ($(left_anchor)!3/16!(right_anchor)$)
  {\includegraphics[height=\imh, trim={\trimvall} {\trimvalv} {\trimvalr} {\trimvalv}, clip]{gossipnet_0_0_3_attention_viz_no_axis.pdf}};

\node[img, rotate=90] (d2d_attn_2) at ($(left_anchor)!6/16!(right_anchor)$)
  {\includegraphics[height=\imh, trim={\trimvall} {\trimvalv} {\trimvalr} {\trimvalv}, clip]{gossipnet_0_0_3_attention_viz_no_axis.pdf}};

\node[img, rotate=90] (d2d_attn_3) at ($(left_anchor)!9/16!(right_anchor)$)
  {\includegraphics[height=\imh, trim={\trimvall} {\trimvalv} {\trimvalr} {\trimvalv}, clip]{gossipnet_0_0_3_attention_viz_no_axis.pdf}};

\node[img, rotate=90] (d2d_attn_4) at ($(left_anchor)!12/16!(right_anchor)$)
  {\includegraphics[height=\imh, trim={\trimvall} {\trimvalv} {\trimvalr} {\trimvalv}, clip]{gossipnet_0_0_3_attention_viz_no_axis.pdf}};


\node[block, anchor=center] (d2dlayer1) at ($(d2d_attn_1.east)+(0,18pt)$) {Gossip\\Block 1};
\node[block, anchor=center] (d2dlayer2) at ($(d2d_attn_2.east)+(0,18pt)$) {Gossip\\Block 2};
\node[block, anchor=center] (d2dlayer3) at ($(d2d_attn_3.east)+(0,18pt)$) {Gossip\\Block 3};
\node[block, anchor=center] (d2dlayer4) at ($(d2d_attn_4.east)+(0,18pt)$) {Gossip\\Block $L_\textrm{G}$};

\node[anchor=center] (dots) at ($(d2dlayer3)!0.5!(d2dlayer4)$) {\Large $\cdots$};

\node[] (d2dlbl) at ($(d2dlayer2.north)!0.5!(d2dlayer3.north)+ (0,10pt)$) {GossipNet3D: static local neighborhood};


\begin{pgfonlayer}{background}
  \node[fill=gray!15, draw, dashed, rounded corners,
        fit=(in_mlp) (topk) (d2dlayer1) (d2d_attn_1) (d2dlbl.west),
        inner sep=8pt] (background) {};
\end{pgfonlayer}

\node[] (apprlbl) at ($(background.west |- background.north)+(8pt, -8pt)$) {III};

% arrows
\draw[->, thick] (input) -- (in_mlp);
\draw[->, thick] (in_mlp) |- (d2dlayer1);
\draw[->, thick] (d2dlayer1) -- (d2dlayer2);
\draw[->, thick] (d2dlayer2) -- (d2dlayer3);
\draw[->, thick] (d2dlayer4) -| (out_mlp);
\draw[->, thick] (out_mlp) -- (topk);
\draw[->, thick] (topk) -- (out);

\end{tikzpicture}


==> figures/pr_curve_car_D2DRescore_CircleNMS_GossipNet3D.tex <==
% This file was created with tikzplotly version 0.2.0.
\pgfplotstableread{data0 D2DRescore_@_0.5m CircleNMS_@_0.5m GossipNet3D_@_0.5m D2DRescore_@_4.0m CircleNMS_@_4.0m GossipNet3D_@_4.0m
0.0 1.0 1.0 1.0 1.0 1.0 1.0
0.01 0.9906617031664109 0.9962436344143661 0.9962436344143661 1.0 0.9981182829956247 1.0
0.02 0.9925153894395335 0.995308951897753 0.9971800797855409 1.0 0.9990582561666764 1.0
0.03 0.9931348252301591 0.9918967262529036 0.9956203188632444 0.9993719736472696 0.9981182844758754 0.9987447356337049
0.04 0.9929798941075644 0.9925153898985885 0.9943760190974076 0.999058256225201 0.998588049185776 0.998588049185776
0.05 0.9917730866285939 0.9917730866285939 0.994003335537177 0.9992464630724756 0.9977427909981603 0.9988701203117556
0.06 0.9918967267092474 0.9912788341478039 0.9922059619426644 0.9993719736831725 0.9981182845831794 0.9987447357053756
0.07 0.9917201075793366 0.9911906268207306 0.9922501543233455 0.9994616434406814 0.9983866674184007 0.9989238662250396
0.08 0.9915876842567374 0.9904304878699827 0.9920513203089073 0.9990582562544427 0.998353111655389 0.998823097403222
0.09 0.9908673334451898 0.9898400744290652 0.9925153901922461 0.9991628068533006 0.9979096421831221 0.998953727549658
0.1 0.9910318927653828 0.9891837457017403 0.9932588056354384 0.9986820552309029 0.9973675798462034 0.9990582562602893
0.11 0.990325422189463 0.9883124735734482 0.9935294147326402 0.9984598877682662 0.9972652985025571 0.9989727311423968
0.12 0.9908159198724628 0.9880474871395101 0.9931348257581419 0.9984314119123182 0.9974926188886025 0.9985880492441721
0.13 0.9909464416908116 0.9878233787656959 0.9929441478552684 0.9982627804978527 0.9971079835413663 0.9984073182198763
0.14 0.99079388713785 0.9878941388965892 0.9930462876512468 0.9978500460888762 0.9971800800847291 0.9985209129457905
0.15 0.9907850742755384 0.9873424789644725 0.9930108767960003 0.9976176892747207 0.9971175958130695 0.9984940609470131
0.16 0.9903149168810587 0.9870898407329972 0.992167297168454 0.9975317000203764 0.9967116389143729 0.9981182846255184
0.17 0.9905528867827231 0.9867590396572323 0.9919694707673385 0.9975661859082618 0.9966840972533944 0.9981182846233358
0.18 0.9897374656925871 0.986873032219877 0.9917936913052581 0.9974926188916118 0.9965555896445186 0.9980139525021121
0.19 0.98968886897274 0.9869750478955918 0.991538905772193 0.9974268049690443 0.9966377147489696 0.997723036041191
0.2 0.989368250215622 0.9868832328372352 0.991402351252001 0.9975551501650108 0.9964307854075047 0.9977427910340885
0.21 0.988727173633559 0.9860140231515696 0.9908379536414941 0.9972247164951903 0.99615454438863 0.9974926188962927
0.22 0.9886473965905835 0.9857244945457827 0.9907458190463639 0.9970948762108249 0.9960735643258352 0.9974357790825865
0.23 0.9880941678354299 0.9855398989639325 0.9904204372602661 0.9967319967723451 0.9959996375155646 0.9972208349084191
0.24 0.9875109763615515 0.9849133328804255 0.9900453558343192 0.9967116389147765 0.9956981913574934 0.9971019759785615
0.25 0.9869015944939971 0.984410667541377 0.9897744024076348 0.9966180034911478 0.9954210220080357 0.9969176987957638
0.26 0.9864103029827626 0.9846496332217808 0.9894534293493356 0.9959558552685019 0.9952371261648669 0.9967476572265832
0.27 0.9860916121936746 0.9845324786838332 0.9888832192413789 0.9959665109090766 0.9951360549597714 0.9964515839462188
0.28 0.9855996135097728 0.9840323751848121 0.9888807806605198 0.9960432002053385 0.9949089096751419 0.9964441558017181
0.29 0.985520682025139 0.983127184581019 0.9885607568291238 0.9959856181491015 0.9946332054514708 0.9963081634240318
0.3 0.9856301370661875 0.9825264418712696 0.9881395189943872 0.9959942166488764 0.9943138859882917 0.9960565601924013
0.31 0.9853781281850524 0.9819064833764245 0.987330622116399 0.9960022605367063 0.9940153533341441 0.995881615832574
0.32 0.9848561859776245 0.9813827203779226 0.9870898407434772 0.9959513599884449 0.9940266201876925 0.9957176613006916
0.33 0.984587857361553 0.9806164528127088 0.9864188549055951 0.9957902377868907 0.9935858102196757 0.9956203192139818
0.34 0.9839058310970511 0.9797898799313134 0.9857342904922759 0.9955287205153259 0.9932806877002883 0.9954737693864052
0.35000000000000003 0.9830553797822819 0.9791667216039941 0.985351134887019 0.9951222257652387 0.9929931723536362 0.9952822728716209
0.36 0.9824051265788601 0.9783282304627647 0.9846340110079385 0.9947386187432066 0.992515390223795 0.9949977802616027
0.37 0.981545303275904 0.9776337726997903 0.984055283038006 0.9944264034431081 0.9923146581194966 0.9946784005389468
0.38 0.9806366927757645 0.9771662269469356 0.982980043238188 0.994081772150916 0.9920757343191815 0.9941308012558626
0.39 0.9801476089161122 0.9761699942855574 0.9824284541196113 0.9937550350004765 0.9918491693551201 0.994041546754363
0.4 0.9793668817610445 0.9750461852288363 0.9815416215552862 0.9936309311930895 0.9914486780467503 0.9938170985307957
0.41000000000000003 0.9785813568609332 0.9742413864195669 0.9808764623890506 0.9932860249261357 0.9911131892533207 0.9937398987295339
0.42 0.9776627612313619 0.9733485494154738 0.9795972748268804 0.9928692587497349 0.9907498245569388 0.9934005349126599
0.43 0.9764957621623098 0.9727891040283633 0.9788425546938455 0.992688178216972 0.9906186847091153 0.993077171250523
0.44 0.9757106211026316 0.9718508327287256 0.9784102570954117 0.9922622074296323 0.9904094730629276 0.9927264746105997
0.45 0.9749615539262911 0.9706795551803347 0.9773968269481187 0.991937947123895 0.9900864223352677 0.9925979369839077
0.46 0.9738184163422845 0.9692537235087624 0.9763903483679278 0.991627983341378 0.9895769033883361 0.9923539254030512
0.47000000000000003 0.9730301574291523 0.968118002990718 0.9751997030160158 0.9914496637706978 0.98908955727519 0.9918835722287045
0.48 0.9716822426958123 0.966701648276334 0.9738006030745135 0.9910859007724535 0.9885845812598381 0.9912402416261158
0.49 0.9700668866959731 0.9653469924835366 0.9722441156190594 0.9906617111471661 0.9877627353999258 0.9905106960452643
0.5 0.9685565598361334 0.9639099383842005 0.9712878357743723 0.9899960805504636 0.9873792371654487 0.989922176806299
0.51 0.9671098847996349 0.9627045334245884 0.9699185362384756 0.9893573951282711 0.9869030346642341 0.9896107430760634
0.52 0.9657229207475938 0.9613472487776673 0.9684354960488074 0.9885314360471767 0.9862692177275441 0.9890631454504708
0.53 0.9640613302930249 0.9596515284721788 0.9665140085863378 0.9882240413027277 0.9857983385079062 0.9884672683119113
0.54 0.9627578297557277 0.9575758669786671 0.9650609058759672 0.9874854427748933 0.9852436449611658 0.9875535353105983
0.55 0.9610299555355398 0.9555841616156431 0.9631875306335376 0.9872088360515073 0.9846764761930944 0.9866746258122465
0.56 0.9596176012953377 0.9533347369250535 0.9618237559177718 0.9865161434299424 0.9837390727217933 0.9858613053787266
0.5700000000000001 0.9571969172808695 0.9512341074195131 0.959292469477355 0.985720112240037 0.9830279833395305 0.9849494291004898
0.58 0.9548416291253475 0.9499474154498165 0.9570396759256262 0.9847951052394003 0.981778111649665 0.9839447032543331
0.59 0.9528381880871909 0.9475586460450797 0.9546693746990339 0.983532043528183 0.9807272682785947 0.9826364740133613
0.6 0.9504551318736638 0.9451205388087841 0.9517057008136447 0.9823748024469378 0.9800454520229133 0.9817989992506789
0.61 0.946912853666038 0.9425545680538625 0.9483560548050685 0.9813176118175706 0.9790905319413442 0.9804849844954193
0.62 0.9432122262251249 0.9398965294208212 0.945408539025789 0.9801506050449427 0.9780227362036413 0.9788960835970788
0.63 0.9394452067637111 0.9372319632303782 0.9421202483519596 0.9785072745832843 0.9765057162102018 0.9774482868140916
0.64 0.9359534961053565 0.9328158643462782 0.9377633249348596 0.9768081046130992 0.9750685900949134 0.9762743683756511
0.65 0.9313343210866545 0.9296518047429054 0.9326443581511406 0.9750565258142755 0.9735972292611765 0.9747532933089469
0.66 0.9271439308469953 0.9251104185184376 0.928127132512546 0.973553492852956 0.971769902213811 0.9726608798812706
0.67 0.9214868950708314 0.9203176108356248 0.9227070649608862 0.9716213633687737 0.9698183726392153 0.9703744640406202
0.68 0.9160618719145097 0.9151321958664497 0.9159455591222856 0.9692582532413013 0.9680616137055842 0.9680875961892933
0.6900000000000001 0.9093612126988239 0.9096324231584416 0.9104243784869093 0.9668724327074892 0.9658263286050679 0.965928287881982
0.7000000000000001 0.9025940088092477 0.9031648386880432 0.9042866432324863 0.9641902822947384 0.9634147290721758 0.9628900627812326
0.71 0.895154751904179 0.8955804937271354 0.8964331934444167 0.961352439959184 0.9603718315570344 0.9595398859458739
0.72 0.8864722032121752 0.8871105313307602 0.8886793611884811 0.9579361472209635 0.9573118336700319 0.9562092701133876
0.73 0.8764582308477946 0.8776899539918489 0.8784266654479209 0.9539311169124782 0.9543072783707587 0.9535552518821797
0.74 0.8648286000112018 0.8666617208424455 0.8653815372864465 0.9498364421144684 0.9505495011075081 0.9496296253242533
0.75 0.8520461980693154 0.854553656284238 0.8531059513407432 0.9456822112155632 0.94671743462563 0.9454349931320067
0.76 0.8371150170498461 0.8397481297895083 0.8398705964262778 0.9413862000160232 0.9419140964091572 0.9409247758292462
0.77 0.8192690486038903 0.8241957287483106 0.8233317764258259 0.9367232457295743 0.9372176255976536 0.9356931746530712
0.78 0.7980615918709312 0.8028156879514521 0.8000523653774152 0.9313846390651092 0.9321190613104811 0.9300655913180059
0.79 0.7726517162560295 0.7784939408605064 0.7750669241077712 0.9249309733557219 0.9263827605658455 0.9237280158670211
0.8 0.7405344278584017 0.7491763974572878 0.7443012397114244 0.9185451995042326 0.9199790137231034 0.9169771200778243
0.81 0.7042049058242625 0.7103875723816014 0.706218975912169 0.9111824253122075 0.9136432041654743 0.9107961086865718
0.8200000000000001 0.6589266414894799 0.6588068752248245 0.662459261915756 0.9022741029818526 0.906618536296114 0.9039617792325502
0.8300000000000001 0.6061832614921409 0.5683690445805821 0.6164967318672816 0.8930941021321767 0.8990028728753052 0.8940190302657942
0.84 0.5476475163376014 0.40695307356178523 0.564257792012591 0.8826818431382661 0.8894303477018705 0.8844690698640114
0.85 0.48727703260951494 0.0 0.5111879822360582 0.8693637193523248 0.8797624518043793 0.8722397033768893
0.86 0.4277060480429027 0.0 0.4597420879708841 0.8529092262757202 0.8666172220125151 0.8607467821741634
0.87 0.3653752558960706 0.0 0.40179399112956315 0.8355888860129395 0.8544011348592438 0.845540490091329
0.88 0.30964390364258715 0.0 0.3478155901868161 0.8146526989423203 0.8387926864173747 0.8281963150228121
0.89 0.25862972064720097 0.0 0.2944016670139169 0.7901987989292646 0.8225545007958496 0.8053782678315352
0.9 0.21064347730609298 0.0 0.24305920795972194 0.757352019621117 0.8020655345927757 0.774416940941095
0.91 0.17037618942837743 0.0 0.19545708566423195 0.7149167922203218 0.7789976071188884 0.7318258086660252
0.92 0.13096490119582052 0.0 0.15357336983338543 0.6622406517222021 0.747959798623008 0.6730550464534769
0.93 0.09114422872240206 0.0 0.11173599928727251 0.595025522896445 0.7116682600935054 0.6024154752782088
0.9400000000000001 0.0 0.0 0.0 0.5090685104754206 0.6602505752832135 0.5120852539666688
0.9500000000000001 0.0 0.0 0.0 0.3932519294452563 0.5896642574514247 0.4021524650029243
0.96 0.0 0.0 0.0 0.2728881602484959 0.5089467226435076 0.2711791330624106
0.97 0.0 0.0 0.0 0.0 0.0 0.0
0.98 0.0 0.0 0.0 0.0 0.0 0.0
0.99 0.0 0.0 0.0 0.0 0.0 0.0
1.0 0.0 0.0 0.0 0.0 0.0 0.0
}\dataZ

\begin{tikzpicture}

\definecolor{00CC96}{HTML}{00CC96}
\definecolor{636EFA}{HTML}{636EFA}
\definecolor{EF553B}{HTML}{EF553B}

\begin{axis}[
xmin=0,
xmax=1,
ymin=0,
ymax=1.025,
xlabel=Recall,
ylabel=Precision,
legend pos=south west,
legend cell align=right,
]
\addplot+ [mark=none, solid, color=636EFA, line width=1.5pt] table[y=D2DRescore_@_0.5m] {\dataZ};
\addlegendentry{D2DRescore @ \qty{0.5}{\meter}}
\addplot+ [mark=none, solid, color=00CC96, line width=1.5pt] table[y=CircleNMS_@_0.5m] {\dataZ};
\addlegendentry{CircleNMS @ \qty{0.5}{\meter}}
\addplot+ [mark=none, solid, color=EF553B, line width=1.5pt] table[y=GossipNet3D_@_0.5m] {\dataZ};
\addlegendentry{GossipNet3D @ \qty{0.5}{\meter}}
\addplot+ [mark=none, dashed, color=636EFA, line width=1.5pt] table[y=D2DRescore_@_4.0m] {\dataZ};
\addlegendentry{D2DRescore @ \qty{4.0}{\meter}}
\addplot+ [mark=none, dashed, color=00CC96, line width=1.5pt] table[y=CircleNMS_@_4.0m] {\dataZ};
\addlegendentry{CircleNMS @ \qty{4.0}{\meter}}
\addplot+ [mark=none, dashed, color=EF553B, line width=1.5pt] table[y=GossipNet3D_@_4.0m] {\dataZ};
\addlegendentry{GossipNet3D @ \qty{4.0}{\meter}}
\end{axis}
\end{tikzpicture}

